Regularizing Trajectory Optimization with Denoising Autoencoders

Trajectory optimization using a learned model of the environment is one of the core elements of model-based reinforcement learning. This procedure often suffers from exploiting inaccuracies of the learned model. We propose to regularize trajectory optimization by means of a denoising autoencoder that is trained on the same trajectories as the model of the environment. We show that the proposed regularization leads to improved planning with both gradient-based and gradient-free optimizers. We also demonstrate that using regularized trajectory optimization leads to rapid initial learning in a set of popular motor control tasks, which suggests that the proposed approach can be a useful tool for improving sample efficiency.

==> graph.tex <==
\begin{tikzpicture}[thick, scale=.3]
\usetikzlibrary{shapes.misc}

\newcommand{\fnode}[1]{
	\draw [black] ($(#1)+(1,1)$) rectangle ($(#1)+(1,1)$)
}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth),
inner sep=0pt, outer sep=0pt}, cross/.default={1pt}}

\path[use as bounding box] (0,-3) rectangle (27,8);

\coordinate (x) at (1,1);

\node [] at ($(x)+(1,5)$) {$s_{0}$};
\draw [] ($(x)+(1,5)$) circle [radius=1];
\draw [->] ($(x)+(2,5)$) -- ($(x)+(3,5)$);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path (x) + (3,0) coordinate (x);

\node [] at ($(x)+(1,5)$) {$f_\theta$};
\draw [black] ($(x)+(0,4)$) rectangle ($(x)+(2,6)$);
\draw [->] ($(x)+(2,5)$) -- ($(x)+(3,5)$);  % f -> s1

\node [] at ($(x)+(1,1.5)$) {$a_1$};
\draw ($(x)+(1,1.5)$) circle [radius=1];
\draw [->] ($(x)+(1,2.5)$) -- ($(x)+(1,4)$);  % a_1 -> f

\draw [-] ($(x)+(2,1.5)$) -- ($(x)+(7.5,1.5)$);  % a_1 -> g
%\draw ($(x)+(5.5,0)$) node[cross=4pt, red, thick] {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path (x) + (3,0) coordinate (x);

\node [] at ($(x)+(1,5)$) {$s_{1}$};
\draw [] ($(x)+(1,5)$) circle [radius=1];
\draw [->] ($(x)+(2,5)$) -- ($(x)+(9,5)$);  % s_1 -> f

\draw [->, rounded corners]
    ($(x)+(1,4)$) -- ($(x)+(1,1.5)$) -- ($(x)+(5,1.5)$);  % s_1 -> g

\path (x) + (3,1.5) coordinate (x);

\node [] at ($(x)+(-1,-3)$) {$r_1$};
\draw [black] ($(x)+(-2,-4)$) rectangle ($(x)+(0,-2)$);
\draw [->] ($(x)+(-1,0)$) -- ($(x)+(-1,-2)$);  % (s,a) -> r_1

\node [] at ($(x)+(3,0)$) {$g$};
\draw [black] ($(x)+(2,-1)$) rectangle ($(x)+(4,1)$);

\node [] at ($(x)+(2.25,-3)$) {$c_1$};
\draw [black] ($(x)+(0.5,-4)$) rectangle ($(x)+(4,-2)$);
\draw [->] ($(x)+(1,0)$) -- ($(x)+(1,-2)$);  % (s,a) -> c_1
\draw [->] ($(x)+(3.25,-1)$) -- ($(x)+(3.25,-2)$);  % g -> c_1

\path (x) + (1,-1.5) coordinate (x);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path (x) + (5,0) coordinate (x);

\node [] at ($(x)+(1,5)$) {$f_\theta$};
\draw [black] ($(x)+(0,4)$) rectangle ($(x)+(2,6)$);
\draw [->] ($(x)+(2,5)$) -- ($(x)+(3,5)$);

\node [] at ($(x)+(1,1.5)$) {$a_2$};
\draw ($(x)+(1,1.5)$) circle [radius=1];
\draw [->] ($(x)+(1,2.5)$) -- ($(x)+(1,4)$);  % a_2 -> f

\draw [->] ($(x)+(2,1.5)$) -- ($(x)+(6,1.5)$);  % a_2 -> 
%\draw ($(x)+(5.5,1)$) node[cross=4pt, red, thick] {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path (x) + (3,0) coordinate (x);

\node [] at ($(x)+(1,5)$) {$s_{2}$};
\draw [] ($(x)+(1,5)$) circle [radius=1];
\draw [->] ($(x)+(2,5)$) -- ($(x)+(3,5)$);

\draw [->, rounded corners, thick]
    ($(x)+(1,4)$) -- ($(x)+(1,1.5)$) -- ($(x)+(3,1.5)$);

\path (x) + (3,1.5) coordinate (x);

\node [] at ($(x)+(-1,-3)$) {$r_2$};
\draw [black] ($(x)+(-2,-4)$) rectangle ($(x)+(0,-2)$);
\draw [->] ($(x)+(-1,0)$) -- ($(x)+(-1,-2)$);  % (s,a) -> r_2

\end{tikzpicture}

